Notes on HPD

Beginning with the theorems of Beilinson and Orlov on derived categories, we show how these lead naturally to Kuznetsov's beautiful theory of Homological Projective Duality. We then survey some examples.

==> SOD1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{SOD1.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5710,4837)(3679,-5241)
%  METADATA <id>233</id> 
\put(5446,-4194){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,1)$}%
}}}}
%  METADATA <id>197</id> 
\put(6129,-4884){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,0)$}%
}}}}
%  METADATA <id>199</id> 
\put(8079,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!2,\!0)$}%
}}}}
%  METADATA <id>200</id> 
\put(8761,-4869){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!1,\!0)$}%
}}}}
%  METADATA <id>202</id> 
\put(8769,-4209){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!1,\!1)$}%
}}}}
%  METADATA <id>205</id> 
\put(8739,-713){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!1,$}%
}}}}
%  METADATA <id>206</id> 
\put(8949,-939){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell\!-\!1)$}%
}}}}
%  METADATA <id>207</id> 
\put(6031,-841){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,\ell\!-\!1)$}%
}}}}
%  METADATA <id>208</id> 
\put(6136,-4209){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1)$}%
}}}}
%  METADATA <id>232</id> 
\put(5341,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,\ell\!-\!1)$}%
}}}}
%  METADATA <id>235</id> 
\put(4291,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D\Big(X_{L^\perp\!}\Big)$}%
}}}}
\end{picture}%


==> SOD2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{SOD2.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3400,7449)(5989,-7873)
%  METADATA <id>271</id> 
\put(6019,-3455){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,$}%
}}}}
%  METADATA <id>197</id> 
\put(6129,-4884){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,0)$}%
}}}}
%  METADATA <id>199</id> 
\put(8079,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!2,\!0)$}%
}}}}
%  METADATA <id>200</id> 
\put(8761,-4869){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!1,\!0)$}%
}}}}
%  METADATA <id>202</id> 
\put(8769,-4209){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!1,\!1)$}%
}}}}
%  METADATA <id>205</id> 
\put(8761,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!1,$}%
}}}}
%  METADATA <id>206</id> 
\put(8949,-939){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell\!-\!1)$}%
}}}}
%  METADATA <id>207</id> 
\put(6039,-6924){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,3\!-\!i)$}%
}}}}
%  METADATA <id>232</id> 
\put(6054,-7599){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,2\!-\!i)$}%
}}}}
%  METADATA <id>256</id> 
\put(8094,-5439){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!2,$}%
}}}}
%  METADATA <id>257</id> 
\put(8371,-5634){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1)$}%
}}}}
%  METADATA <id>267</id> 
\put(8102,-1385){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!2,$}%
}}}}
%  METADATA <id>268</id> 
\put(8312,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell\!-\!2)$}%
}}}}
%  METADATA <id>269</id> 
\put(8777,-1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i\!-\!1,$}%
}}}}
%  METADATA <id>270</id> 
\put(8987,-1618){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell\!-\!2)$}%
}}}}
%  METADATA <id>272</id> 
\put(6091,-3654){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell\!-\!i\!+\!1\!)$}%
}}}}
\end{picture}%


==> SOD3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{SOD3.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6327,6806)(3808,-7215)
%  METADATA <id>293</id> 
\put(9651,-5581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>294</id> 
\put(9596,-4916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>292</id> 
\put(9651,-6241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>282</id> 
\put(9666,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>235</id> 
\put(4314,-4891){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D\Big(X_{L^\perp\!}\Big)$}%
}}}}
%  METADATA <id>237</id> 
\put(5364,-2866){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal A(0,k)$}%
}}}}
%  METADATA <id>307</id> 
\put(5379,-4216){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal A(0,1)$}%
}}}}
%  METADATA <id>322</id> 
\put(8251,-2871){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$2$}%
}}}}
%  METADATA <id>323</id> 
\put(7581,-2871){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$3$}%
}}}}
%  METADATA <id>324</id> 
\put(8241,-2181){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$6$}%
}}}}
%  METADATA <id>325</id> 
\put(6936,-2876){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$4$}%
}}}}
%  METADATA <id>326</id> 
\put(7631,-2171){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$7$}%
}}}}
%  METADATA <id>327</id> 
\put(8236,-1526){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$9$}%
}}}}
%  METADATA <id>321</id> 
\put(8951,-2881){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$1$}%
}}}}
%  METADATA <id>328</id> 
\put(8936,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$5$}%
}}}}
%  METADATA <id>329</id> 
\put(8936,-1516){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$8$}%
}}}}
%  METADATA <id>330</id> 
\put(8881,-851){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.667,0.667,0.667}$10$}%
}}}}
%  METADATA <id>332</id> 
\put(8716,-4231){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal A(\!i\!\!-\!\!1\!,\!1\!\;)$}%
}}}}
%  METADATA <id>333</id> 
\put(5316,-846){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal A(0,\!\ell\!\!-\!\!1\!)$}%
}}}}
%  METADATA <id>284</id> 
\put(8951,-6951){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>285</id> 
\put(8281,-6951){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>286</id> 
\put(8941,-6261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>288</id> 
\put(7636,-6956){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>289</id> 
\put(8331,-6251){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>290</id> 
\put(8936,-5606){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>339</id> 
\put(5981,-6816){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal A(1,$}%
}}}}
%  METADATA <id>341</id> 
\put(6106,-7011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k\!\!-\!\!\ell\!+\!\!1\!)$}%
}}}}
%  METADATA <id>344</id> 
\put(6054,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal A(1,0)$}%
}}}}
\end{picture}%

